Nucleation on a sphere: the roles of curvature, confinement and ensemble

By combining Monte Carlo simulations and analytical models, we demonstrate and explain how the gas-to-liquid phase transition of colloidal systems confined to a spherical surface depends on the curvature and size of the surface, and on the choice of thermodynamic ensemble. We find that the geometry of the surface affects the shape of the free energy profile and the size of the critical nucleus by altering the perimeter-area ratio of isotropic clusters. Confinement to a smaller spherical surface results in both a lower nucleation barrier and a smaller critical nucleus size. Furthermore, the liquid domain does not grow indefinitely on a sphere. Saturation of the liquid density in the grand canonical ensemble and the depletion of the gas phase in the canonical ensemble lead to a minimum in the free energy profile, with a sharp increase in free energy for additional growth beyond this minimum.

==> crit_radius.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1076){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(814,1449){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(814,1821){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(814,2193){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,2566){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,2938){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(814,3310){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(814,3683){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(814,4055){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(1357,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(1768,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(2178,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(2589,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(3000,484){\makebox(0,0){\strut{}$1$}}%
      \put(3411,484){\makebox(0,0){\strut{}$1.2$}}%
      \put(3821,484){\makebox(0,0){\strut{}$1.4$}}%
      \put(4232,484){\makebox(0,0){\strut{}$1.6$}}%
      \put(4643,484){\makebox(0,0){\strut{}$1.8$}}%
      \put(176,2379){\rotatebox{-270}{\makebox(0,0){\strut{}$r_c/R$}}}%
      \put(2794,154){\makebox(0,0){\strut{}$\arctan{\left(r^0_{\rm c}/R\right)}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3656,1317){\makebox(0,0)[r]{\strut{}$T$ = 0.391, $z_{\rm ref}$ = 19.0}}%
      \csname LTb\endcsname%
      \put(3656,1097){\makebox(0,0)[r]{\strut{}$T$ = 0.396, $z_{\rm ref}$ = 20.6}}%
      \csname LTb\endcsname%
      \put(3656,877){\makebox(0,0)[r]{\strut{}$T$ =  0.400, $z_{\rm ref}$ = 20.9}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{crit_radius}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ld_7_z_sweep.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(550,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(550,1123){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(550,1542){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(550,1961){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(550,2380){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(550,2798){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(550,3217){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(550,3636){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(550,4055){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(682,484){\makebox(0,0){\strut{}$0$}}%
      \put(1342,484){\makebox(0,0){\strut{}$100$}}%
      \put(2002,484){\makebox(0,0){\strut{}$200$}}%
      \put(2663,484){\makebox(0,0){\strut{}$300$}}%
      \put(3323,484){\makebox(0,0){\strut{}$400$}}%
      \put(3983,484){\makebox(0,0){\strut{}$500$}}%
      \put(4643,484){\makebox(0,0){\strut{}$600$}}%
      \put(176,2379){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta \Phi$}}}%
      \put(2662,154){\makebox(0,0){\strut{}number of particles, $N$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2002,3882){\makebox(0,0)[r]{\strut{}$z$ = 20.70}}%
      \csname LTb\endcsname%
      \put(2002,3662){\makebox(0,0)[r]{\strut{}$z$ = 20.75}}%
      \csname LTb\endcsname%
      \put(2002,3442){\makebox(0,0)[r]{\strut{}$z$ = 20.80}}%
      \csname LTb\endcsname%
      \put(2002,3222){\makebox(0,0)[r]{\strut{}$z$ = 20.85}}%
      \csname LTb\endcsname%
      \put(2002,3002){\makebox(0,0)[r]{\strut{}$z$ = 20.90}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ld_7_z_sweep}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ld_canon.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(814,1374){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,2044){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(814,2715){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(814,3385){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(814,4055){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(1657,484){\makebox(0,0){\strut{}$50$}}%
      \put(2368,484){\makebox(0,0){\strut{}$100$}}%
      \put(3079,484){\makebox(0,0){\strut{}$150$}}%
      \put(3790,484){\makebox(0,0){\strut{}$200$}}%
      \put(4501,484){\makebox(0,0){\strut{}$250$}}%
      \put(176,2379){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta F$}}}%
      \put(2794,154){\makebox(0,0){\strut{}number of particles, $N$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2134,1537){\makebox(0,0)[r]{\strut{}$N_0$ = 100}}%
      \csname LTb\endcsname%
      \put(2134,1317){\makebox(0,0)[r]{\strut{}$N_0$ = 150}}%
      \csname LTb\endcsname%
      \put(2134,1097){\makebox(0,0)[r]{\strut{}$N_0$ = 200}}%
      \csname LTb\endcsname%
      \put(2134,877){\makebox(0,0)[r]{\strut{}$N_0$ = 250}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ld_canon}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ld_compare.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(550,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(550,1263){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(550,1821){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(550,2380){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(550,2938){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(550,3497){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(550,4055){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(682,484){\makebox(0,0){\strut{}$0$}}%
      \put(1342,484){\makebox(0,0){\strut{}$100$}}%
      \put(2002,484){\makebox(0,0){\strut{}$200$}}%
      \put(2663,484){\makebox(0,0){\strut{}$300$}}%
      \put(3323,484){\makebox(0,0){\strut{}$400$}}%
      \put(3983,484){\makebox(0,0){\strut{}$500$}}%
      \put(4643,484){\makebox(0,0){\strut{}$600$}}%
      \put(176,2379){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta \Phi$}}}%
      \put(2662,154){\makebox(0,0){\strut{}number of particles, $N$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3656,3882){\makebox(0,0)[r]{\strut{}simulation}}%
      \csname LTb\endcsname%
      \put(3656,3662){\makebox(0,0)[r]{\strut{}CNT planar model}}%
      \csname LTb\endcsname%
      \put(3656,3442){\makebox(0,0)[r]{\strut{}G{\'o}mez model {\it et al.} \cite{Gomez2015A} }}%
      \csname LTb\endcsname%
      \put(3656,3222){\makebox(0,0)[r]{\strut{}spherical model}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ld_compare}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ld_r_sweep.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(550,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(550,1123){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(550,1542){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(550,1961){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(550,2380){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(550,2798){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(550,3217){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(550,3636){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(550,4055){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(682,484){\makebox(0,0){\strut{}$0$}}%
      \put(1210,484){\makebox(0,0){\strut{}$200$}}%
      \put(1738,484){\makebox(0,0){\strut{}$400$}}%
      \put(2266,484){\makebox(0,0){\strut{}$600$}}%
      \put(2795,484){\makebox(0,0){\strut{}$800$}}%
      \put(3323,484){\makebox(0,0){\strut{}$1000$}}%
      \put(3851,484){\makebox(0,0){\strut{}$1200$}}%
      \put(4379,484){\makebox(0,0){\strut{}$1400$}}%
      \put(176,2379){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta \Phi$}}}%
      \put(2662,154){\makebox(0,0){\strut{}number of particles, $N$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3656,3882){\makebox(0,0)[r]{\strut{}$R$ = 4$r_{m}$}}%
      \csname LTb\endcsname%
      \put(3656,3662){\makebox(0,0)[r]{\strut{}$R$ = 5$r_{m}$}}%
      \csname LTb\endcsname%
      \put(3656,3442){\makebox(0,0)[r]{\strut{}$R$ = 6$r_{m}$}}%
      \csname LTb\endcsname%
      \put(3656,3222){\makebox(0,0)[r]{\strut{}$R$ = 7$r_{m}$}}%
      \csname LTb\endcsname%
      \put(3656,3002){\makebox(0,0)[r]{\strut{}$R$ = 8$r_{m}$}}%
      \csname LTb\endcsname%
      \put(3656,2782){\makebox(0,0)[r]{\strut{}$R$ = 9$r_{m}$}}%
      \csname LTb\endcsname%
      \put(3656,2562){\makebox(0,0)[r]{\strut{}$R$ = 10$r_{m}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ld_r_sweep}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phase_diag.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{}$0.34$}}%
      \put(726,1542){\makebox(0,0)[r]{\strut{}$0.36$}}%
      \put(726,2380){\makebox(0,0)[r]{\strut{}$0.38$}}%
      \put(726,3217){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(726,4055){\makebox(0,0)[r]{\strut{}$0.42$}}%
      \put(858,484){\makebox(0,0){\strut{}$0$}}%
      \put(1331,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(1804,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(2277,484){\makebox(0,0){\strut{}$0.3$}}%
      \put(2751,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(3224,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(3697,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(4170,484){\makebox(0,0){\strut{}$0.7$}}%
      \put(4643,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(220,2379){\rotatebox{-270}{\makebox(0,0){\strut{}$T$}}}%
      \put(2750,154){\makebox(0,0){\strut{}number density, $n$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2719,2489){\makebox(0,0)[r]{\strut{}sphere}}%
      \csname LTb\endcsname%
      \put(2719,2269){\makebox(0,0)[r]{\strut{}plane}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phase_diag}}%
    \gplfronttext
  \end{picture}%
\endgroup

